A Formally Verified IEEE 754 Floating-Point Implementation of Interval Iteration for MDPs

We present an efficiently executable, formally verified implementation of interval iteration for MDPs. Our correctness proofs span the entire development from the high-level abstract semantics of MDPs to a low-level implementation in LLVM that is based on floating-point arithmetic. We use the Isabelle/HOL proof assistant to verify convergence of our abstract definition of interval iteration and employ step-wise refinement to derive an efficient implementation in LLVM code. To that end, we extend the Isabelle Refinement Framework with support for reasoning about floating-point arithmetic and directed rounding modes. We experimentally demonstrate that the verified implementation is competitive with state-of-the-art tools for MDPs, while providing formal guarantees on the correctness of the results.

==> figures/IIPlot-float.tex <==
\begin{tikzpicture}[scale=0.28]
\tikzstyle{every node}=[font=\normalsize]

\draw [ color=red, line width=2pt, dashed] (1.25,2) -- (13.75,2);
\node at (3.75,-1.25) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (6.25,-0.25) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (8.75,0.5) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (11.25,1) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (13.75,1.25) [circle,fill,inner sep=1.5pt, color=olive] {};
\draw [ color=olive, line width=2pt] (1.25,-3) -- (3.75,-1.25);
\draw [ color=olive, line width=2pt] (3.75,-1.25) -- (6.25,-0.25);
\draw [ color=olive, line width=2pt] (6.25,-0.25) -- (8.75,0.5);
\draw [ color=olive, line width=2pt] (8.75,0.5) -- (11.25,1);
\draw [ color=olive, line width=2pt] (11.25,1) -- (13.75,1.25);
\node at (3.75,7) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (6.25,5) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (8.75,3.75) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (11.25,3.25) [circle,fill,inner sep=1.5pt, color=olive] {};
\node at (13.75,3) [circle,fill,inner sep=1.5pt, color=olive] {};
\draw [ color=olive, line width=2pt] (1.25,9.5) -- (3.75,7);
\draw [ color=olive, line width=2pt] (3.75,7) -- (6.25,5);
\draw [ color=olive, line width=2pt] (6.25,5) -- (8.75,3.75);
\draw [ color=olive, line width=2pt] (8.75,3.75) -- (11.25,3.25);
\draw [ color=olive, line width=2pt] (11.25,3.25) -- (13.75,3);
\node at (3.75,-1.5) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (6.25,-0.75) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (8.75,-0.25) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (11.25,0) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (13.75,0) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (3.75,7.25) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (6.25,5.5) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (8.75,4.5) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (11.25,4) [circle,fill,inner sep=1.5pt, color=violet] {};
\node at (13.75,3.75) [circle,fill,inner sep=1.5pt, color=violet] {};
\draw [ color=violet, line width=2pt] (1.25,9.5) -- (3.75,7.25);
\draw [ color=violet, line width=2pt] (3.75,7.25) -- (6.25,5.5);
\draw [ color=violet, line width=2pt] (6.25,5.5) -- (8.75,4.5);
\draw [ color=violet, line width=2pt] (8.75,4.5) -- (11.25,4);
\draw [ color=violet, line width=2pt] (11.25,4) -- (13.75,3.75);
\draw [ color=violet, line width=2pt] (1.25,-3) -- (3.75,-1.5);
\draw [ color=violet, line width=2pt] (3.75,-1.5) -- (6.25,-0.75);
\draw [ color=violet, line width=2pt] (6.25,-0.75) -- (8.75,-0.25);
\draw [ color=violet, line width=2pt] (8.75,-0.25) -- (11.25,0);
\draw [ color=violet, line width=2pt] (11.25,0) -- (13.75,0);
\draw [line width=2pt] (1.25,-3) -- (1.25,9.5);
\draw [line width=2pt] (1.25,-3) -- (13.75,-3);
\node [font=\normalsize] at (7,0.9) {$lb$};
\node [font=\normalsize] at (7,3.8) {$ub$};
\node [font=\normalsize, rotate around={90:(0,0)}] at (0.5,3) {Value};
\node [font=\normalsize] at (7.5,-3.7) {Iterations};
\node [font=\normalsize] at (7,-1.7) {$\mathit{lb_f}$};
\node [font=\normalsize] at (7,6.5) {$\mathit{ub_f}$};
\node [font=\normalsize] at (3.5,2.7) {\is{\n}};
\end{tikzpicture}



==> figures/mdp.tex <==
	\begin{tikzpicture}[on grid,scale=1, node distance=2.7cm, nodestyle/.style={draw,circle,minimum size=0.75cm},baseline=(s0)] 
    
	   		\node [nodestyle] (s0) at (0,0) [on grid] {$0$};
			\node [nodestyle] (s1) [on grid, right of= s0] {$1$};
			\node [nodestyle] (s2) [on grid, below = 1.9 of s0] {$2$};
			\node [nodestyle] (s3) [on grid, right of= s2] {$3$};
			
			\draw (s0) edge[->, bend right] node[pos=0.20, left] {$\alpha$} node[draw, circle,  inner sep=2pt, fill] (s0b) {} node [pos=0.8, left] {$1$} (s2);
			
			\draw (s0) edge[->, bend right=40] node[pos=0.25, above] {$\beta$} node[draw, circle,  inner sep=2pt, fill] (s0a) {} node [pos=0.75, above] {$0.1$} (s1);
			\draw (s0a) edge[->, bend left=60,out=120] node[pos=0.6, below] {$0.9$} (s0);
			
			\draw (s1) edge[->, bend right] node[pos=0.25, below] {$\gamma$} node[draw, circle,  inner sep=2pt, fill] (s1a) {} node [pos=0.75, below] {$1$} (s0);			
			
			\draw (s2) edge[->, bend right] node[pos=0.25, above] {$\delta$} node[draw, circle,  inner sep=2pt, pos=0.65, fill] (s2a) {} node [pos=0.85, right] {$0.5$} (s1);
			\draw (s2a) edge[->, bend left] node[pos=0.35, above right, yshift=-4pt] {$0.5$} (s3);

			\draw (s3) edge[->, loop left] node[pos=0.2, below] {$\epsilon$} node[draw, circle,  inner sep=2pt, fill, below=-1mm] (s3a) {} node [pos=0.8, above] {$1$} (s3);
		\end{tikzpicture}
	\caption{A simple MDP with four states and five actions.}
	\label{fig:mdp}

==> figures/mdp_max.tex <==
	\begin{tikzpicture}[on grid,scale=1, node distance=2.7cm, nodestyle/.style={draw,circle,minimum size=0.75cm},baseline=(s0)] 
    
	   		\node [nodestyle] (s0) at (0,0) [on grid] {$01$};
			\node [nodestyle] (s2) [on grid, below = 1.9 of s0] {$2$};
			\node [nodestyle] (s3) [on grid, right of= s2] {$s_+$};
			\node [nodestyle] (s1) [on grid, right of= s0] {$s_-$};
			
			\draw (s0) edge[->, bend right] node[pos=0.20, left] {$\alpha$} node[draw, circle,  inner sep=2pt, fill] (s0b) {} node [pos=0.8, left] {$1$} (s2);
			
			
			\draw (s2) edge[->, bend right] node[pos=0.25, left] {$\delta$} node[draw, circle,  inner sep=2pt, fill] (s2a) {} node [pos=0.8, right] {$0.5$} (s0);
			\draw (s2a) edge[->, bend left] node[pos=0.4, above] {$0.5$} (s3);

			\draw (s3) edge[->, loop left] node[pos=0.05, left] {$$} node[draw, circle,  inner sep=2pt, fill, below=-1mm] (s3a) {} node [pos=0.8, above] {$1$} (s3);
			\draw (s1) edge[->, loop left] node[pos=0.05, left] {$$} node[draw, circle,  inner sep=2pt, fill, below=-1mm] (s1a) {} node [pos=0.8, above] {$1$} (s1);
		\end{tikzpicture}

==> figures/mdp_min.tex <==
	\begin{tikzpicture}[on grid,scale=1, node distance=2.7cm, nodestyle/.style={draw,circle,minimum size=0.75cm},baseline=(s0)] 
    
	   		\node [nodestyle] (s0) at (0,0) [on grid] {$s_-$};
			\node [nodestyle] (s3) [on grid, below = 1.9 of s0] {$s_+$};
			\node [nodestyle] (s2) [on grid, left of=s3] {$2$};
			
			\draw (s2) edge[->, bend right] node[pos=0.25, above] {$\delta$} node[draw, circle,  inner sep=2pt, pos=0.65, fill] (s2a) {} node [pos=0.85, left] {$0.5$} (s0);
			\draw (s2a) edge[->, bend left] node[pos=0.35, above right, yshift=-4pt] {$0.5$} (s3);

			\draw (s3) edge[->, loop left] node[pos=0.05, left] {$$} node[draw, circle,  inner sep=2pt, fill, below=-1mm] (s3a) {} node [pos=0.8, above] {$1$} (s3);
			\draw (s0) edge[->, loop left] node[pos=0.05, left] {$$} node[draw, circle,  inner sep=2pt, fill, below=-1mm] (s3b) {} node [pos=0.8, above] {$1$} (s3);
		\end{tikzpicture}

==> figures/scatter-iitime.tex <==
%
\pgfplotstableread[col sep=comma]{
category,instance,x,y,
dtmc,brp.2048-64.p1,2.033333333333333,1.5,
dtmc,brp.2048-64.p2,2,1.5666666666666667,
dtmc,crowds.6-15.positive,0.6,0.6,
dtmc,crowds.5-20.positive,0.4,0.4,
dtmc,crowds.6-20.positive,2.3,2.6333333333333337,
dtmc,haddad-monmege.20-0.7.target,1.5,1.2,
mdp,beb.4-8-7.LineSeized,5.1,5.4,
mdp,beb.4-8-7.GaveUp,2.9333333333333336,3.4,
mdp,consensus.6-2.c2,6.3,6.2,
mdp,consensus.6-2.disagree,21.6,21,
mdp,csma.3-4.all_before_max,0.7,0.6,
mdp,csma.3-6.all_before_max,64,64,
mdp,csma.3-4.all_before_min,0.7,0.7,
mdp,csma.3-6.all_before_min,64,64,
mdp,csma.3-4.some_before,0.3,0.4,
mdp,csma.3-6.some_before,38,38.66666666666667,
mdp,echoring.50.MinFailed,0.3,0.3,
mdp,echoring.100.MinFailed,1.1,1,
mdp,echoring.50.MinOffline1,0.3,0.25,
mdp,echoring.100.MinOffline1,1.1,0.9,
mdp,echoring.50.MaxOffline1,0.3,0.25,
mdp,echoring.100.MaxOffline1,1.1,0.9,
mdp,echoring.50.MinOffline2,0.3,0.25,
mdp,echoring.100.MinOffline2,1,0.9,
mdp,echoring.50.MaxOffline2,0.3,0.25,
mdp,echoring.100.MaxOffline2,1,0.9,
mdp,echoring.50.MinOffline3,0.3,0.25,
mdp,echoring.100.MinOffline3,1,0.9,
mdp,echoring.50.MaxOffline3,0.3,0.25,
mdp,echoring.100.MaxOffline3,1.0333333333333334,0.9,
mdp,firewire.true-3-600.deadline,0.25,0.25,
mdp,firewire.true-3-800.deadline,0.3,0.3,
mdp,firewire.true-36-600.deadline,10.3,11.7,
mdp,ij.20.stable,27.3,28.9,
mdp,wlan_dl.2-80.deadline,0.25,0.25,
mdp,wlan_dl.3-80.deadline,0.25,0.25,
mdp,wlan_dl.4-80.deadline,0.5,0.5,
mdp,wlan_dl.5-80.deadline,0.7,0.7,
mdp,wlan_dl.6-80.deadline,0.7,0.7,
mdp,zeroconf.20-8-False.correct_max,0.4,0.5,
mdp,zeroconf.1000-8-False.correct_max,0.5,0.5,
mdp,zeroconf.20-8-False.correct_min,0.5666666666666667,0.6,
mdp,zeroconf.1000-8-False.correct_min,0.6,0.6,
pta,brp-pta.64-12-32-256.P_1,24.433333333333334,23.733333333333334,
pta,brp-pta.64-12-32-256.P_2,23,22.4,
pta,brp-pta.64-12-32-256.P_3,23.7,22.966666666666665,
pta,firewire-pta.30-7500.eventually,18.966666666666665,16.833333333333332,
pta,wlan-large.2.P_min,0.4,0.4,
pta,wlan-large.2.P_max,0.6,0.6,

}\dataiitimemcstalpModestIImcstalpVerifiedII

\pgfplotstableread[col sep=comma]{
category,instance,x,y,
dtmc,brp.2048-64.p1,1.7,1.5,
dtmc,brp.2048-64.p2,1.7,1.5666666666666667,
dtmc,crowds.6-15.positive,0.6,0.6,
dtmc,crowds.5-20.positive,0.43333333333333335,0.4,
dtmc,crowds.6-20.positive,2.9,2.6333333333333337,
dtmc,haddad-monmege.20-0.7.target,1.1,1.2,
mdp,beb.4-8-7.LineSeized,5.4,5.4,
mdp,beb.4-8-7.GaveUp,3.4,3.4,
mdp,consensus.6-2.c2,5.5,6.2,
mdp,consensus.6-2.disagree,18.5,21,
mdp,csma.3-4.all_before_max,0.6,0.6,
mdp,csma.3-6.all_before_max,64,64,
mdp,csma.3-4.all_before_min,0.7,0.7,
mdp,csma.3-6.all_before_min,64,64,
mdp,csma.3-4.some_before,0.4,0.4,
mdp,csma.3-6.some_before,39.03333333333333,38.66666666666667,
mdp,echoring.50.MinFailed,0.25,0.3,
mdp,echoring.100.MinFailed,0.9,1,
mdp,echoring.50.MinOffline1,0.25,0.25,
mdp,echoring.100.MinOffline1,0.8,0.9,
mdp,echoring.50.MaxOffline1,0.25,0.25,
mdp,echoring.100.MaxOffline1,0.8,0.9,
mdp,echoring.50.MinOffline2,0.25,0.25,
mdp,echoring.100.MinOffline2,0.8,0.9,
mdp,echoring.50.MaxOffline2,0.25,0.25,
mdp,echoring.100.MaxOffline2,0.8,0.9,
mdp,echoring.50.MinOffline3,0.25,0.25,
mdp,echoring.100.MinOffline3,0.8,0.9,
mdp,echoring.50.MaxOffline3,0.25,0.25,
mdp,echoring.100.MaxOffline3,0.8,0.9,
mdp,firewire.true-3-600.deadline,0.25,0.25,
mdp,firewire.true-3-800.deadline,0.3,0.3,
mdp,firewire.true-36-600.deadline,11.133333333333333,11.7,
mdp,ij.20.stable,28.733333333333334,28.9,
mdp,wlan_dl.2-80.deadline,0.25,0.25,
mdp,wlan_dl.3-80.deadline,0.25,0.25,
mdp,wlan_dl.4-80.deadline,0.5,0.5,
mdp,wlan_dl.5-80.deadline,0.7,0.7,
mdp,wlan_dl.6-80.deadline,0.7,0.7,
mdp,zeroconf.20-8-False.correct_max,0.5,0.5,
mdp,zeroconf.1000-8-False.correct_max,0.5,0.5,
mdp,zeroconf.20-8-False.correct_min,0.6,0.6,
mdp,zeroconf.1000-8-False.correct_min,0.6,0.6,
pta,brp-pta.64-12-32-256.P_1,21.466666666666665,23.733333333333334,
pta,brp-pta.64-12-32-256.P_2,20.133333333333333,22.4,
pta,brp-pta.64-12-32-256.P_3,20.733333333333334,22.966666666666665,
pta,firewire-pta.30-7500.eventually,15.366666666666667,16.833333333333332,
pta,wlan-large.2.P_min,0.4,0.4,
pta,wlan-large.2.P_max,0.6,0.6,

}\dataiitimemcstalpSafeIImcstalpVerifiedII

%
% mcsta.lp.Modest-II vs. mcsta.lp.Verified-II (iitime)
%
\begin{tikzpicture}
  \begin{axis}[
    width=\scatterplotsize,
    height=\scatterplotsize,
    axis equal image,
    xmin={0.25}, ymin={0.25}, xmax={85.12}, ymax={85.12},
    xmode=log, ymode=log,
    axis x line=bottom,
    axis y line=left,
    xtick={0.25,0.5,1,2,4,8,16,32},
    xticklabels={\hspace{-5pt}${\leq}\,0.25$,$\mathstrut 0.5$,$\mathstrut 1$,$\mathstrut 2$,$\mathstrut 4$,$\mathstrut 8$,$\mathstrut 16$,$\mathstrut 32$},
    ytick={0.25,0.5,1,2,4,8,16,32},
    yticklabels={${\leq}\,0.25$,$\mathstrut 0.5$,$\mathstrut 1$,$\mathstrut 2$,$\mathstrut 4$,$\mathstrut 8$,$\mathstrut 16$,$\mathstrut 32$},
    xlabel={\strut{}Modest time (s)},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}Verified time (s)},
    ylabel style={font=\scriptsize,yshift=-12pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {64},
    extra x tick labels = {$\mathstrut{\geq}\,64$},
    extra x tick style = {grid = major},
    extra y ticks = {64},
    extra y tick labels = {$\mathstrut{\geq}\,64$},
    extra y tick style = {grid = major}
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=1.25}, mdp={mark=diamond*,color2,mark size=1.75}, pta={mark=triangle*,color3,mark size=1.75}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\dataiitimemcstalpModestIImcstalpVerifiedII};
  \legend{DTMC, MDP, PTA}
  \addplot[no marks] coordinates {(0.25,0.25) (64,64)};
  \addplot[no marks, densely dotted] coordinates {(0.5*0.25,0.25) (0.5*64,64)};
  \addplot[no marks, densely dotted] coordinates {(0.25,0.5*0.25) (64,0.5*64)};
  \end{axis}
\end{tikzpicture}%
%
% mcsta.lp.Safe-II vs. mcsta.lp.Verified-II (iitime)
%
\begin{tikzpicture}
  \begin{axis}[
    width=\scatterplotsize,
    height=\scatterplotsize,
    axis equal image,
    xmin={0.25}, ymin={0.25}, xmax={85.12}, ymax={85.12},
    xmode=log, ymode=log,
    axis x line=bottom,
    axis y line=left,
    xtick={0.25,0.5,1,2,4,8,16,32},
    xticklabels={\hspace{-5pt}${\leq}\,0.25$,$\mathstrut 0.5$,$\mathstrut 1$,$\mathstrut 2$,$\mathstrut 4$,$\mathstrut 8$,$\mathstrut 16$,$\mathstrut 32$},
    ytick={0.25,0.5,1,2,4,8,16,32},
    yticklabels={${\leq}\,0.25$,$\mathstrut 0.5$,$\mathstrut 1$,$\mathstrut 2$,$\mathstrut 4$,$\mathstrut 8$,$\mathstrut 16$,$\mathstrut 32$},
    xlabel={\strut{}Safe time (s)},
    xlabel style={font=\scriptsize,yshift=5pt},
    ylabel={\strut{}Verified time (s)},
    ylabel style={font=\scriptsize,yshift=-12pt},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},%rotate=290,anchor=west,
    legend pos=north east,
    legend columns=-1,
    legend style={nodes={scale=0.75, transform shape},anchor=north east,inner sep=1.5pt,yshift=16pt,xshift=3.5pt},
    legend cell align={left},
    extra x ticks = {64},
    extra x tick labels = {$\mathstrut{\geq}\,64$},
    extra x tick style = {grid = major},
    extra y ticks = {64},
    extra y tick labels = {$\mathstrut{\geq}\,64$},
    extra y tick style = {grid = major}
  ]
  \addplot[
    scatter,
    only marks,
    scatter/classes={dtmc={mark=square*,color1,mark size=1.25}, mdp={mark=diamond*,color2,mark size=1.75}, pta={mark=triangle*,color3,mark size=1.75}},
    scatter src=explicit symbolic
  ]%
  table[x={x}, y={y}, meta={category}]{\dataiitimemcstalpSafeIImcstalpVerifiedII};
  
  \addplot[no marks] coordinates {(0.25,0.25) (64,64)};
  \addplot[no marks, densely dotted] coordinates {(0.5*0.25,0.25) (0.5*64,64)};
  \addplot[no marks, densely dotted] coordinates {(0.25,0.5*0.25) (64,0.5*64)};
  \end{axis}
\end{tikzpicture}%
